PDE eigenvalue iterations with applications in two-dimensional photonic crystals

We consider PDE eigenvalue problems as they occur in two-dimensional photonic crystal modeling. If the permittivity of the material is frequency-dependent, then the eigenvalue problem becomes nonlinear. In the lossless case, linearization techniques allow an equivalent reformulation as an extended but linear and Hermitian eigenvalue problem, which satisfies a Garding inequality. For this, known iterative schemes for the matrix case such as the inverse power or the Arnoldi method are extended to the infinite-dimensional case. We prove convergence of the inverse power method on operator level and consider its combination with adaptive mesh refinement, leading to substantial computational speed-ups. For more general photonic crystals, which are described by the Drude-Lorentz model, we propose the direct application of a Newton-type iteration. Assuming some a priori knowledge on the eigenpair of interest, we prove local quadratic convergence of the method. Finally, numerical experiments confirm the theoretical findings of the paper.

==> img/exp1_linear_ev_vertical.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}
\begin{axis}[
width=11.5cm,
height=5cm,
%
ylabel={$\begin{aligned}&\qquad\text{relative}\\[-0.6em] &\text{eigenvalue error}\end{aligned}$},
xmin=0, xmax=42,
%ymin=2.e-16, ymax=2,
ymin=5.e-9, ymax=2,
ymode=log,
ylabel near ticks,
%
xtick = {10, 20, 30, 40},
xticklabels = {,,,,},
xmajorgrids,
x grid style={lightgray!92!black},
%
%ytick = {1e-2, 1e-6, 1e-10, 1e-14},
ytick = {1e-1, 1e-4, 1e-7},
ymajorgrids,
y grid style={lightgray!92!black}]
%
% plot fuer 3 iterations pro refinement
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
%[semithick, color0, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
table {%
1 0.185826449978765
2 0.100372876106732
3 0.082652812028926
4 0.0200609648744385
5 0.0129159752888577
6 0.0110011615043542
7 0.00130959281714915
8 0.000922552089949104
9 0.000817665606795839
10 6.76454425724959e-05
11 5.58197490490863e-05
12 5.25417875934345e-05
13 3.66945012938705e-06
14 3.37259514366301e-06
15 3.28945005386341e-06
16 2.03137511939131e-07
17 1.96188967179214e-07
18 1.94236502460002e-07
19 1.93687542821225e-07
20 1.93533153913339e-07
21 1.9348972143378e-07
22 1.93477505860473e-07
23 1.93474075922652e-07
24 1.93473102993103e-07
25 1.93472838687903e-07
26 1.93472748994979e-07
27 1.93472739070972e-07
28 1.93472732287473e-07
29 1.93472728770104e-07
30 1.93472726634558e-07
31 1.93472729398205e-07
32 1.9347273831725e-07
33 1.93472730277548e-07
34 1.93472729775066e-07
35 1.93472729021344e-07
36 1.93472727011419e-07
37 1.93472732161853e-07
38 1.93472726885798e-07
39 1.93472729649446e-07
40 1.93472722740327e-07
};
% plot fuer 5 iterations pro refinement
\addplot [semithick, color1, dotted, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.4}]
%[semithick, color1, dashed, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.4}]
table {%
1 0.185826449978765
2 0.100372876106732
3 0.082652812028926
4 0.0784166323857641
5 0.0773917028112994
6 0.0162369352024553
7 0.011810429631089
8 0.0106899808636894
9 0.0103850192458063
10 0.0103010551727703
11 0.000931217673541885
12 0.000816208967085901
13 0.000787787822289832
14 0.000780102318968278
15 0.000777980408266764
16 5.27161094706512e-05
17 5.16422994934839e-05
18 5.13697934525666e-05
19 5.12954004832481e-05
20 5.12747598558394e-05
21 3.26592197405154e-06
22 3.25934190026089e-06
23 3.25762829621555e-06
24 3.25715688264205e-06
25 3.25702563036316e-06
26 1.93518505074006e-07
27 1.93484992581621e-07
28 1.93476125041673e-07
29 1.93473672555734e-07
30 1.93472997346395e-07
31 1.93472794972024e-07
32 1.93472746482572e-07
33 1.93472736307324e-07
34 1.93472726885798e-07
35 1.93472721609744e-07
36 1.93472727011419e-07
37 1.93472727262659e-07
38 1.93472730403168e-07
39 1.93472728770104e-07
40 1.93472727890761e-07
};
% plot fuer 7 iterations pro refinement
\addplot [semithick, color2, dotted, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
%[semithick, color2, dashed, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
table {%
1 0.185826449978765
2 0.100372876106732
3 0.082652812028926
4 0.0784166323857641
5 0.0773917028112994
6 0.0771433390339239
7 0.0770831049468819
8 0.0155157377354382
9 0.0115990234633677
10 0.0106301399470583
11 0.0103682524403855
12 0.0102963786830835
13 0.0102765423337779
14 0.0102710526108279
15 0.000885473902434554
16 0.000803373568043738
17 0.000784187205105084
18 0.00077909145128097
19 0.000777696466188945
20 0.000777309682890559
21 0.000777201750461937
22 5.20022489602464e-05
23 5.14437576982494e-05
24 5.13142781358071e-05
25 5.12798335411125e-05
26 5.12703882346449e-05
27 5.12677657008456e-05
28 5.12670330244714e-05
29 3.26037676465897e-06
30 3.25779608579905e-06
31 3.25719549569719e-06
32 3.2570354371664e-06
33 3.25699150270796e-06
34 3.25697929969668e-06
35 3.25697588948126e-06
36 1.93486834050216e-07
37 1.93476141623558e-07
38 1.9347364931597e-07
39 1.93472980638889e-07
40 1.93472803388587e-07
};
% plot fuer no refinement
\addplot [thick, gray, dashed]
table {
1 0.140113394342501
2 0.0358007253251508
3 0.00995102455956826
4 0.00277888835768941
5 0.000777759905538272
6 0.000218216946908095
7 6.14112095763769e-05
8 1.73970442083047e-05
9 5.03037466166991e-06
10 1.55375540177945e-06
11 5.76078803064203e-07
12 3.01096179588431e-07
13 2.23747377564114e-07
14 2.01989214758922e-07
15 1.95868504536081e-07
16 1.94146690698899e-07
17 1.93662317377189e-07
18 1.93526065534295e-07
19 1.93487726331506e-07
20 1.93476949236737e-07
21 1.93473915002994e-07
22 1.93473063799556e-07
23 1.93472819719231e-07
24 1.93472757914023e-07
25 1.93472735302361e-07
26 1.93472728518863e-07
27 1.93472726885798e-07
28 1.93472729649446e-07
29 1.93472729272585e-07
30 1.93472725378354e-07
31 1.93472724750253e-07
32 1.93472722237846e-07
33 1.93472719851059e-07
34 1.93472728142002e-07
35 1.9347273103127e-07
36 1.93472722112225e-07
37 1.93472725880836e-07
38 1.93472726508937e-07
39 1.9347272361967e-07
40 1.93472725378354e-07
};
\end{axis}
%\end{tikzpicture}

==> img/exp1_linear_res_vertical.tex <==
\begin{axis}[
yshift=-3.6cm,
width=11.5cm,
height=5cm,
%
xlabel={iteration number $j$},,
ylabel={residual},
xmin=0, xmax=42,
%ymin=1.e-15, ymax=2,
%ymin=5.e-14, ymax=3,
ymin=1.e-16, ymax=3,
ymode=log,
ylabel near ticks,
%
xtick = {10, 20, 30, 40},
xmajorgrids,
x grid style={lightgray!92!black},
%
ytick = {1e-2, 1e-6, 1e-10, 1e-14},
%ytick = {1e-2, 1e-5, 1e-8, 1e-11},
ymajorgrids,
y grid style={lightgray!92!black}]
%
% plot fuer 3 iterations pro refinement
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid, fill opacity=0.4}]
%[semithick, color0, dashed, mark=*, mark size=2, mark options={solid, fill opacity=0.4}]
table {%
1 0.221484960861903
2 0.0827753165289429
3 0.0375935852361939
4 0.00946506394141359
5 0.00493935723147978
6 0.00259185687695923
7 0.000538085203566346
8 0.000270888767274281
9 0.00014161196649794
10 2.25800421305903e-05
11 1.1709579863994e-05
12 6.17305741186483e-06
13 8.84360429340744e-07
14 4.64677191347415e-07
15 2.46006531979232e-07
16 3.3730457706028e-08
17 1.78274447722144e-08
18 9.45236919986151e-09
19 5.01693595445998e-09
20 2.66319176110113e-09
21 1.41357422532451e-09
22 7.50181379065015e-10
23 3.98063217640799e-10
24 2.11197357872334e-10
25 1.12043667063581e-10
26 5.94372132311524e-11
27 3.15289056507995e-11
28 1.67241641176126e-11
29 8.8709271372815e-12
30 4.70528063668324e-12
31 2.49572111942084e-12
32 1.32373393647983e-12
33 7.0210176669177e-13
34 3.72391768173602e-13
35 1.97509398258372e-13
36 1.04752991082738e-13
37 5.55566814440155e-14
38 2.94616712802113e-14
39 1.56218717484272e-14
40 8.28263385136748e-15
};
% plot fuer 5 iterations pro refinement
\addplot [semithick, color1, dotted, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.4}]
%[semithick, color1, dashed, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.4}]
table {%
1 0.221484960861903
2 0.0827753165289429
3 0.0375935852361939
4 0.0181573009618359
5 0.00890597557606109
6 0.00720549357132703
7 0.00370709690233899
8 0.00193121399837388
9 0.00102185681689574
10 0.000542296975246995
11 0.000294500638484862
12 0.000139401280299951
13 7.12651569310237e-05
14 3.76063571052986e-05
15 2.00161025428083e-05
16 6.93972620149236e-06
17 3.36723112425815e-06
18 1.73115966331441e-06
19 9.13008722500774e-07
20 4.85333015308804e-07
21 1.36030415929596e-07
22 6.66444897419712e-08
23 3.44264711834694e-08
24 1.8172919939263e-08
25 9.65728220763336e-09
26 2.43274228472124e-09
27 1.19953488696445e-09
28 6.21501923061147e-10
29 3.28269107220309e-10
30 1.74413234724912e-10
31 9.2781118416056e-11
32 4.93462197087998e-11
33 2.62312030909206e-11
34 1.39365158870151e-11
35 7.40119375435919e-12
36 3.92919636540962e-12
37 2.0854316542793e-12
38 1.10664057656891e-12
39 5.87160068968701e-13
40 3.11498588746912e-13
};
% plot fuer 7 iterations pro refinement
\addplot [semithick, color2, dotted, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
%[semithick, color2, dashed, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
table {%
1 0.221484960861903
2 0.0827753165289429
3 0.0375935852361939
4 0.0181573009618359
5 0.00890597557606109
6 0.00438317201379794
7 0.00215835842493368
8 0.00668554421023508
9 0.00342086227469078
10 0.00177740818061363
11 0.000940312982605482
12 0.00049930752687016
13 0.000264911509127821
14 0.000140321727050614
15 0.00024637839859436
16 0.000113375685169391
17 5.73462715664257e-05
18 3.01927952719651e-05
19 1.60754777021312e-05
20 8.57559326552729e-06
21 4.5717658525111e-06
22 4.95175815228783e-06
23 2.29882158867032e-06
24 1.16148445826052e-06
25 6.09822701704899e-07
26 3.24142066287734e-07
27 1.7277878869536e-07
28 9.20841852703284e-08
29 8.45058978901141e-08
30 3.90062420420405e-08
31 1.97075669346226e-08
32 1.03449993932649e-08
33 5.49736186671598e-09
34 2.92966920141641e-09
35 1.56115312690422e-09
36 1.36680536702649e-09
37 6.28332477508002e-10
38 3.17489776632386e-10
39 1.66655604278281e-10
40 8.85548667616669e-11
};
% plot fuer no refinement
\addplot [thick, gray, dashed]
table {%
1 0.000123998951860924
2 6.23503408001514e-05
3 3.32444869744427e-05
4 1.78688379095011e-05
5 9.55644616777062e-06
6 5.08759362542443e-06
7 2.70127255870723e-06
8 1.43237676249321e-06
9 7.59134757845057e-07
10 4.02278736715814e-07
11 2.13187134185021e-07
12 1.12992574689523e-07
13 5.98961461632084e-08
14 3.17542959696498e-08
15 1.68364976006586e-08
16 8.92765499265106e-09
17 4.73425010694947e-09
18 2.5106511318791e-09
19 1.33148892681186e-09
20 7.0615597738347e-10
21 3.74517830624973e-10
22 1.98632743952279e-10
23 1.05349816465022e-10
24 5.58753596336542e-11
25 2.9635297082631e-11
26 1.5718096155955e-11
27 8.33665910556533e-12
28 4.42165707711796e-12
29 2.34518679750731e-12
30 1.24385861128495e-12
31 6.59728361498239e-13
32 3.49910727668503e-13
33 1.85587440375055e-13
34 9.84276708125223e-14
35 5.22017340437774e-14
36 2.76837560658183e-14
37 1.46815240608305e-14
38 7.78360211942783e-15
39 4.12318147809444e-15
40 2.18217375776213e-15
};
\end{axis}
%
\end{tikzpicture}

==> img/exp2_nonlinear_ev_vertical.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}
\begin{axis}[
width=11.5cm,
height=5cm,
%
ylabel={$\begin{aligned}&\qquad\text{relative}\\[-0.6em] &\text{eigenvalue error}\end{aligned}$},
xmin=0, xmax=42,
ymin=2.e-7, ymax=1,
ymode=log,
ylabel near ticks,
%
xtick = {10, 20, 30, 40},
xticklabels = {,,,,},
xmajorgrids,
x grid style={lightgray!92!black},
%
ytick = {1e-1, 1e-3, 1e-5},
ymajorgrids,
y grid style={lightgray!92!black}]
%
% plot fuer 3 iterations pro refinement 
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
table {%
%0 1.31766535585239
1 0.175172144078689
2 0.0803178018098995
3 0.0537995463048197
4 0.0329138647203931
5 0.0218875397465976
6 0.0149639433470159
7 0.00860023252116874
8 0.00547585345938661
9 0.00351426525530772
10 0.00209340790353609
11 0.00130951884713874
12 0.000820917074847774
13 0.000502433506628343
14 0.000312649933833394
15 0.000194660973449482
16 0.000121330388674719
17 7.57639867144935e-05
18 4.74530139171438e-05
19 2.98642075686684e-05
20 1.89371805445085e-05
21 1.21489106212013e-05
22 7.93183047941195e-06
23 5.31206363155383e-06
24 3.6845945508762e-06
25 2.67356739882883e-06
26 2.04549000386232e-06
27 1.65531100873634e-06
28 1.4129208366658e-06
29 1.26234111855998e-06
30 1.16879661760483e-06
31 1.11068401899076e-06
32 1.07458274493104e-06
33 1.05215555095524e-06
34 1.03822310324783e-06
35 1.02956784414356e-06
36 1.0241909337212e-06
37 1.02085063393564e-06
38 1.01877553790172e-06
39 1.01748642501025e-06
40 1.0166855876872e-06
};
% plot fuer 7 iterations pro refinement 
\addplot [semithick, color2, dotted, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
table {%
1 0.175172144078689
2 0.0803178018098995
3 0.0537737355996108
4 0.0412873730617694
5 0.0343492217763272
6 0.0303710037562348
7 0.0281533727127705
8 0.012678340686425
9 0.00891651777687578
10 0.0067830979633678
11 0.00548256865848802
12 0.00468072381969973
13 0.00418565908658012
14 0.00387932760607062
15 0.000890923252314097
16 0.000640144905637861
17 0.000493125594678522
18 0.000403165325528262
19 0.000347664677915481
20 0.0003133279947918
21 0.000292056065468048
22 4.4350065621468e-05
23 3.38321453635566e-05
24 2.73998815995662e-05
25 2.3421890871173e-05
26 2.09567187160714e-05
27 1.94277271967552e-05
28 1.84789400209521e-05
29 2.05693376441782e-06
30 1.66137187441648e-06
31 1.41643728884386e-06
32 1.26442667312641e-06
33 1.17004920406392e-06
34 1.11144294891034e-06
35 1.07504553939396e-06
36 1.05243911508592e-06
37 1.03839747052933e-06
38 1.02967535069728e-06
39 1.02425734858843e-06
40 1.02089172364996e-06
};
% plot fuer no refinement
\addplot [thick, gray, dashed]
table {
1 0.105187160700136
2 0.050781778128737
3 0.0310692041456039
4 0.0195920616709266
5 0.0123513269176417
6 0.00775214078562765
7 0.00484695731517787
8 0.00302265878405023
9 0.00188200605454039
10 0.00117078178316744
11 0.000728065868195904
12 0.000452761478627043
13 0.00028165833073459
14 0.000175348947450321
15 0.000109307154858227
16 6.82833165175133e-05
17 4.28007208416957e-05
18 2.69718106163181e-05
19 1.71393335067245e-05
20 1.10315858644547e-05
21 7.23751393785852e-06
22 4.88064307495427e-06
23 3.41654246479468e-06
24 2.50702701014008e-06
25 1.94202178658898e-06
26 1.59102965999165e-06
27 1.37298560977021e-06
28 1.23753136620252e-06
29 1.15338369407816e-06
30 1.10110887991765e-06
31 1.06863430437934e-06
32 1.04846016472451e-06
33 1.035927401052e-06
34 1.02814167684092e-06
35 1.02330495235328e-06
36 1.02030023523026e-06
37 1.01843361215589e-06
38 1.01727400939331e-06
39 1.01655362798007e-06
40 1.01610610640315e-06
};
\end{axis}
%\end{tikzpicture}

==> img/exp2_nonlinear_res_vertical.tex <==
\begin{axis}[
yshift=-3.6cm,
width=11.5cm,
height=5cm,
%
xlabel={iteration number $j$},,
ylabel={residual},
xmin=0, xmax=42,
ymin=0.5e-7, ymax=5,
ymode=log,
ylabel near ticks,
%
xtick = {10, 20, 30, 40},
xmajorgrids,
x grid style={lightgray!92!black},
%
ytick = {1e0, 1e-2, 1e-4, 1e-6},
ymajorgrids,
y grid style={lightgray!92!black}]
%
% plot fuer 3 iterations pro refinement (V*) 
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
table {%
1 1.17416043209588
2 0.674530144579041
3 0.38269750673664
4 0.0592695473262225
5 0.046215243441817
6 0.036920495343898
7 0.00743553551530593
8 0.00600090073591261
9 0.00483287315788085
10 0.000957691600617551
11 0.000767176478598096
12 0.000612667170383346
13 0.000121349978635718
14 9.64507093875243e-05
15 7.65253985429383e-05
16 6.06307353262659e-05
17 4.79829599363156e-05
18 3.79392612214528e-05
19 2.99765327391922e-05
20 2.36718226190572e-05
21 1.86850006871819e-05
22 1.47437408757639e-05
23 1.16307664955964e-05
24 9.17319794371116e-06
25 7.23377506355218e-06
26 5.7036992816423e-06
27 4.49684302807301e-06
28 3.54509368305854e-06
29 2.79462709620958e-06
30 2.20293564512049e-06
31 1.73646448179448e-06
32 1.36873542390596e-06
33 1.07886027843639e-06
34 8.5036421896269e-07
35 6.70255443915683e-07
36 5.282901084245e-07
37 4.16391874743355e-07
38 3.28193758830743e-07
39 2.58676630670689e-07
40 2.03884050906466e-07
};
% plot fuer 7 iterations pro refinement (V*)
\addplot [semithick, color2, dotted, mark=square*, mark size=2, mark options={solid, fill opacity=0.4}]
table {%
1 1.17416043209588
2 0.674530144579041
3 0.38269750673664
4 0.247136452563845
5 0.176467064629849
6 0.1324190945795
7 0.101193192560847
8 0.034721523948619
9 0.0279984563513698
10 0.0218131224936807
11 0.0171440677729511
12 0.0135631401337355
13 0.010753179105889
14 0.00852338584839072
15 0.00241921286909601
16 0.00183302194952671
17 0.0014045508461
18 0.00109367255143312
19 0.000858860148839966
20 0.000677132961031907
21 0.000534731100874874
22 0.000119905126631267
23 9.32175693964593e-05
24 7.27428939919476e-05
25 5.70652847173276e-05
26 4.49080529059341e-05
27 3.53981672851416e-05
28 2.79228419025384e-05
29 5.7553928263497e-06
30 4.51322332494001e-06
31 3.54576405758959e-06
32 2.79077824119236e-06
33 2.19893151987355e-06
34 1.73355068070781e-06
35 1.36699336569284e-06
36 1.0780314739734e-06
37 8.50153047472934e-07
38 6.70420811616633e-07
39 5.28659629234278e-07
40 4.16851612707478e-07
};
% plot fuer no refinement (V*)
\addplot [thick, gray, dashed]
table {
1 0.00210633187918105
2 0.00128463915290457
3 0.000844500700193529
4 0.000637575277742926
5 0.000513171233030634
6 0.000420227565177221
7 0.000343801694059824
8 0.000279568818297522
9 0.000225847334814165
10 0.000181418233452752
11 0.000145072547771062
12 0.000115604507637002
13 9.1877692710403e-05
14 7.28735811450501e-05
15 5.77121087616966e-05
16 4.56521074879638e-05
17 3.6080518844788e-05
18 2.849668104598e-05
19 2.24954528104974e-05
20 1.77511667403522e-05
21 1.40033189624201e-05
22 1.10442867928338e-05
23 8.70904355818688e-06
24 6.86668781814531e-06
25 5.41354735716644e-06
26 4.26761154532038e-06
27 3.3640632408865e-06
28 2.65170902982156e-06
29 2.09013664749228e-06
30 1.64745709577457e-06
31 1.2985145684739e-06
32 1.02346929211334e-06
33 8.06676812851995e-07
34 6.35802455167092e-07
35 5.01122042394893e-07
36 3.94969969093739e-07
37 3.11303732572416e-07
38 2.45360446675703e-07
39 1.93385964264679e-07
40 1.52421294672439e-07
};
\end{axis}
\end{tikzpicture}

==> img/exp3_Newton_ev_vertical.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}
\begin{axis}[
width=11.5cm,
height=5cm,
%
ylabel={$\begin{aligned}&\qquad\text{relative}\\[-0.6em] &\text{eigenvalue error}\end{aligned}$},
xmin=0.5, xmax=12.5,
ymin=1.e-6, ymax=4,
ymode=log,
ylabel near ticks,
%
xtick = {5,10},
xticklabels = {,,,,},
xmajorgrids,
x grid style={lightgray!92!black},
%
ytick = {1e-1, 1e-3, 1e-5},
ymajorgrids,
y grid style={lightgray!92!black}]
% plot fuer 2 iteration pro refinement 
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
table {%
1 0.180951712548264
2 0.0983219588060116
3 0.00203522834226243
4 0.0174275805461479
5 0.000933386647162685
6 0.00142269054204026
7 9.10543368458188e-05
8 9.43366276253895e-05
9 5.6564233954108e-06
10 5.67104064360072e-06
11 5.67104065046846e-06
12 5.67104064247946e-06
};

% plot fuer no refinement
\addplot [thick, gray, dashed]
table {
1 0.341088586628126
2 0.0920806076627799
3 0.0112870218589273
4 0.000210752987189773
5 5.59516748535875e-06
6 5.67104065046846e-06
7 5.6710406423393e-06
8 5.67104064962751e-06
9 5.67104064051724e-06
10 5.67104064948736e-06
11 5.67104063673298e-06
12 5.67104064402119e-06
};
\end{axis}
%\end{tikzpicture}

==> img/exp3_Newton_res_vertical.tex <==
\begin{axis}[
yshift=-3.6cm,
width=11.5cm,
height=5cm,
%
xlabel={iteration number $j$},,
ylabel={residual},
xmin=0.5, xmax=12.5,
ymin=1e-19, ymax=150,
ymode=log,
ylabel near ticks,
%
xtick = {5,10},
xmajorgrids,
x grid style={lightgray!92!black},
%
ytick = {1e0, 1e-8, 1e-16},
ymajorgrids,
y grid style={lightgray!92!black}]
%
% plot fuer 2 iterations pro refinement (V*) 
\addplot [semithick, color0, dotted, mark=*, mark size=2, mark options={solid,fill opacity=0.4}]
table {%
1 0.254982238392878
2 0.0230080676451307
3 0.00491370046610074
4 0.000129307829872163
5 2.72699674969724e-05
6 2.24514216454097e-08
7 4.27469906784095e-08
8 2.34375300871286e-13
9 4.68723870633866e-11
10 3.63567257997596e-17
11 3.34663843421674e-17
12 2.04432277376356e-17
};
%
% plot fuer no refinement (V*)
\addplot [thick, gray, dashed]
table {
1 0.000830895133544129
2 0.000255989103210334
3 3.17341973054715e-05
4 6.04816901055567e-07
5 2.30214202325759e-10
6 8.07890212715645e-17
7 1.80105960158348e-17
8 2.37213223778371e-17
9 3.09047694491167e-17
10 4.14491294588821e-17
11 2.67822773381992e-17
12 2.08688416929541e-17
};
\end{axis}
\end{tikzpicture}
